On the Tightness of Omura's Strong Converse Exponent and Critical Rates Above Capacity

Omura's lower bound on the probability of correct decoding at rates above capacity has an exponent of sphere packing form. Dueck and K\"orner refined Omura's argument through a codebook extension step and obtained the exact strong converse exponent. It has been claimed in the literature that the two exponents coincide at all rates, but the argument contains an error. To settle this question, we first show that above a threshold rate, the strong converse exponent follows a straight line of unit slope determined by the R\'enyi capacity of order infinity. This threshold rate plays the role of a critical rate above capacity, while the order-infinity capacity plays that of a cutoff rate. We then show that the two exponents coincide up to a second threshold rate, which lies above the first, and differ strictly beyond it. Examples include modulo-additive channels, where there is no gap; and the binary erasure channel, where the thresholds and the gap are computed in closed form.

==> Fig_BSC_quarter_tikz.tex <==
% % Exact strong-converse exponents of BSC(1/4), on 0 <= R <= log 2.
% % All logarithms are natural. Native width is approximately one IEEE column.
% % Preamble: \usepackage{amsmath,tikz} \usetikzlibrary{arrows.meta}
% % For C <= R <= log 2, use the exact parametrization
% % R(t)=log 2-h(t), K(t)=d(t||1/4), 0 <= t <= 1/4.
% % The endpoint t=0 is added explicitly to avoid evaluating log(0).
% \begingroup%
% \definecolor{SCrateInk}{HTML}{192938}%
% \definecolor{SCrateMuted}{HTML}{65717D}%
% \definecolor{SCrateBlue}{HTML}{205E95}%
% \definecolor{SCrateOrange}{HTML}{C26020}%
% \definecolor{SCrateGreen}{HTML}{39805A}%
% \begin{tikzpicture}[
%     x=9.6cm,y=12cm,
%     font=\footnotesize,
%     text=SCrateInk,
%     >={Latex[length=1.6mm]},
%     every node/.style={inner sep=1.5pt},
%     dk/.style={SCrateBlue,line width=1.3pt},
%     omura/.style={SCrateOrange,line width=0.9pt,
%                   dash pattern=on 3.5pt off 2.5pt},
%     endpoint/.style={SCrateGreen,line width=0.9pt,
%                   dash pattern=on 4pt off 1.6pt on 0.7pt off 1.6pt},
%     guide/.style={SCrateMuted!55,line width=0.4pt,densely dashed},
%     callout/.style={SCrateMuted,line width=0.5pt,->}
% ]
%     \def\BSCp{0.25}
%     \pgfmathsetmacro{\BSCcapacity}{ln(2)+\BSCp*ln(\BSCp)
%         +(1-\BSCp)*ln(1-\BSCp)}
%     \pgfmathsetmacro{\BSCcinfty}{ln(2*(1-\BSCp))}
%     \pgfmathsetmacro{\BSClimit}{ln(2)}
%     \pgfmathsetmacro{\BSCend}{-ln(1-\BSCp)}
%     \path[use as bounding box] (-0.135,-0.073) rectangle (0.765,0.357);

%     % Axes and units.
%     \draw[->,SCrateInk,line width=0.55pt]
%         (0,0) -- (0.747,0) node[anchor=south east,yshift=2pt] {$R$};
%     \draw[->,SCrateInk,line width=0.55pt]
%         (0,0) -- (0,0.335);
%   \node[rotate=90] at (-0.10,0.1675) {Exponent};
%     \node[anchor=north east] at (-0.004,-0.002) {$0$};

%     % Endpoint value and the common critical rate.
%     \draw[guide] (0,\BSCend) -- (\BSClimit,\BSCend);
%     \draw[guide] (\BSClimit,0) -- (\BSClimit,\BSCend);
%     \draw[SCrateInk,line width=0.45pt]
%         (-0.006,\BSCend) -- (0.006,\BSCend);
%     \node[anchor=east] at (-0.012,\BSCend) {$\log(4/3)$};
%     \foreach \v in {0.1,0.2} {
%         \draw[SCrateInk,line width=0.4pt] (-0.005,\v) -- (0.005,\v);
%         \node[anchor=east,text=SCrateMuted,font=\scriptsize]
%             at (-0.010,\v) {$\v$};
%     }

%     % Endpoint line, from its zero crossing to the contact point.
%     \draw[endpoint] (\BSCcinfty,0) -- (\BSClimit,\BSCend);

%     % Exact BSC curve; parameter t is the crossover of the auxiliary BSC.
%     \draw[dk] (0,0) -- (\BSCcapacity,0);
%     \draw[dk] plot[domain=0.25:0.00001,samples=220,variable=\t]
%         ({ln(2)+\t*ln(\t)+(1-\t)*ln(1-\t)},
%          {\t*ln(\t/\BSCp)+(1-\t)*ln((1-\t)/(1-\BSCp))})
%         -- (\BSClimit,\BSCend);

%     % Omura coincides with Dueck--Korner over the entire displayed interval.
%     \draw[omura] (0,0) -- (\BSCcapacity,0);
%     \draw[omura] plot[domain=0.25:0.00001,samples=220,variable=\t]
%         ({ln(2)+\t*ln(\t)+(1-\t)*ln(1-\t)},
%          {\t*ln(\t/\BSCp)+(1-\t)*ln((1-\t)/(1-\BSCp))})
%         -- (\BSClimit,\BSCend);

%     % Rate labels. Both critical rates and the alphabet limit coincide.
%     \foreach \rate in {\BSCcapacity,\BSCcinfty,\BSClimit} {
%         \draw[SCrateInk,line width=0.45pt]
%             (\rate,-0.006) -- (\rate,0.006);
%     }
%     \node[anchor=north] at (\BSCcapacity,-0.012) {$C$};
%     \node[anchor=north] at (\BSCcinfty,-0.012) {$C_\infty(W)$};
%     \node[anchor=north east,align=center] at (0.738,-0.012)
%         {$R_\star=R^\star$\\[-1pt]$=\log|\mathcal X|=\log 2$};

%     % Distinguished points.
%     \fill[SCrateBlue] (\BSCcapacity,0) circle[radius=1.4pt];
%     \draw[SCrateGreen,fill=white,line width=0.7pt]
%         (\BSCcinfty,0) circle[radius=1.4pt];
%     \draw[SCrateBlue,fill=white,line width=0.9pt]
%         (\BSClimit,\BSCend) circle[radius=1.9pt];

%     % Legend, matching the generic theorem figure.
%     \draw[dk] (0.047,0.311) -- (0.095,0.311);
%     \node[anchor=west,text=SCrateBlue] at (0.105,0.311)
%         {$K_{\mathrm{DK}}(R)$};
%     \draw[omura] (0.047,0.267) -- (0.095,0.267);
%     \node[anchor=west,text=SCrateOrange] at (0.105,0.267)
%         {$K_{\mathrm O}(R)$};
%     \draw[endpoint] (0.047,0.230) -- (0.095,0.230);
%     \node[anchor=west,text=SCrateGreen] at (0.105,0.230)
%         {$K_\infty(R)=R-C_\infty(W)$};

%     % Shared curve and the single tangential contact.
%     \node[align=center] (common) at (0.285,0.141)
%         {$K_{\mathrm{DK}}=K_{\mathrm O}$\\[1pt]on $[0,\log 2]$};
%     \draw[callout] (common.east) -- (0.4662,0.1252);
%     \node[align=center,font=\scriptsize] (contact) at (0.578,0.333)
%         {Single contact\\with slope $1$};
%     \draw[callout] (contact.south east) -- (0.687,0.293);
% \end{tikzpicture}%
% \endgroup


% Exact strong-converse exponents of BSC(1/4), on 0 <= R <= log 2.
% All logarithms are natural. Native width is approximately one IEEE column.
% Preamble: \usepackage{amsmath,tikz,xfp} \usetikzlibrary{arrows.meta}
% For C <= R <= log 2, use the exact parametrization
% R(t)=log 2-h(t), K(t)=d(t||1/4), 0 <= t <= 1/4.
% High-precision xfp arithmetic avoids jumps in the default PGF logarithm.
% The endpoint t=0 is added explicitly to avoid evaluating log(0).
\begingroup%
\definecolor{SCrateInk}{HTML}{192938}%
\definecolor{SCrateMuted}{HTML}{65717D}%
\definecolor{SCrateBlue}{HTML}{205E95}%
\definecolor{SCrateOrange}{HTML}{C26020}%
\definecolor{SCrateGreen}{HTML}{39805A}%
\begin{tikzpicture}[
    x=9.6cm,y=12cm,
    font=\footnotesize,
    text=SCrateInk,
    >={Latex[length=1.6mm]},
    every node/.style={inner sep=1.5pt},
    dk/.style={SCrateBlue,line width=1.3pt},
    omura/.style={SCrateOrange,line width=0.9pt,
                  dash pattern=on 3.5pt off 2.5pt},
    endpoint/.style={SCrateGreen,line width=0.9pt,
                  dash pattern=on 4pt off 1.6pt on 0.7pt off 1.6pt},
    guide/.style={SCrateMuted!55,line width=0.4pt,densely dashed},
    callout/.style={SCrateMuted,line width=0.5pt,->}
]
    \def\BSCp{0.25}
    \edef\BSCcapacity{\fpeval{ln(2)+\BSCp*ln(\BSCp)
        +(1-\BSCp)*ln(1-\BSCp)}}
    \edef\BSCcinfty{\fpeval{ln(2*(1-\BSCp))}}
    \edef\BSClimit{\fpeval{ln(2)}}
    \edef\BSCend{\fpeval{-ln(1-\BSCp)}}
    \path[use as bounding box] (-0.135,-0.073) rectangle (0.765,0.357);

    % Axes and units.
    \draw[->,SCrateInk,line width=0.55pt]
        (0,0) -- (0.747,0) node[anchor=south east,yshift=2pt] {$R$};
    \draw[->,SCrateInk,line width=0.55pt]
        (0,0) -- (0,0.335);
    \node[rotate=90] at (-0.10,0.1675) {Exponent};
    \node[anchor=north east] at (-0.004,-0.002) {$0$};

    % Endpoint value and the common critical rate.
    \draw[guide] (0,\BSCend) -- (\BSClimit,\BSCend);
    \draw[guide] (\BSClimit,0) -- (\BSClimit,\BSCend);
    \draw[SCrateInk,line width=0.45pt]
        (-0.006,\BSCend) -- (0.006,\BSCend);
    \node[anchor=east] at (-0.012,\BSCend) {$\log(4/3)$};
    \foreach \v in {0.1,0.2} {
        \draw[SCrateInk,line width=0.4pt] (-0.005,\v) -- (0.005,\v);
        \node[anchor=east,text=SCrateMuted,font=\scriptsize]
            at (-0.010,\v) {$\v$};
    }

    % Endpoint line, from its zero crossing to the contact point.
    \draw[endpoint] (\BSCcinfty,0) -- (\BSClimit,\BSCend);

    % Exact BSC curve, using xfp for accurate logarithms.
    \draw[dk] (0,0) -- (\BSCcapacity,0);
    \draw[dk,line join=round]
        plot[domain=0.25:0.00001,samples=220,variable=\t]
        ({\fpeval{ln(2)+\t*ln(\t)+(1-\t)*ln(1-\t)}},
         {\fpeval{\t*ln(\t/\BSCp)
             +(1-\t)*ln((1-\t)/(1-\BSCp))}})
        -- (\BSClimit,\BSCend);

    % Omura coincides with Dueck--Korner over the displayed interval.
    \draw[omura] (0,0) -- (\BSCcapacity,0);
    \draw[omura,line join=round]
        plot[domain=0.25:0.00001,samples=220,variable=\t]
        ({\fpeval{ln(2)+\t*ln(\t)+(1-\t)*ln(1-\t)}},
         {\fpeval{\t*ln(\t/\BSCp)
             +(1-\t)*ln((1-\t)/(1-\BSCp))}})
        -- (\BSClimit,\BSCend);

    % Rate labels. Both critical rates and the alphabet limit coincide.
    \foreach \rate in {\BSCcapacity,\BSCcinfty,\BSClimit} {
        \draw[SCrateInk,line width=0.45pt]
            (\rate,-0.006) -- (\rate,0.006);
    }
    \node[anchor=north] at (\BSCcapacity,-0.012) {$C$};
    \node[anchor=north] at (\BSCcinfty,-0.012) {$C_\infty(W)$};
    \node[anchor=north east,align=center] at (0.738,-0.012)
        {$R_\star=R^\star$\\[-1pt]$=\log|\mathcal X|=\log 2$};

    % Distinguished points.
    \fill[SCrateBlue] (\BSCcapacity,0) circle[radius=1.4pt];
    \draw[SCrateGreen,fill=white,line width=0.7pt]
        (\BSCcinfty,0) circle[radius=1.4pt];
    \draw[SCrateBlue,fill=white,line width=0.9pt]
        (\BSClimit,\BSCend) circle[radius=1.9pt];

    % Legend, matching the generic theorem figure.
    \draw[dk] (0.047,0.311) -- (0.095,0.311);
    \node[anchor=west,text=SCrateBlue] at (0.105,0.311)
        {$K_{\mathrm{DK}}(R)$};
    \draw[omura] (0.047,0.267) -- (0.095,0.267);
    \node[anchor=west,text=SCrateOrange] at (0.105,0.267)
        {$K_{\mathrm O}(R)$};
    \draw[endpoint] (0.047,0.230) -- (0.095,0.230);
    \node[anchor=west,text=SCrateGreen] at (0.105,0.230)
        {$K_\infty(R)=R-C_\infty(W)$};

    % Shared curve and the single tangential contact.
    \node[align=center] (common) at (0.285,0.141)
        {$K_{\mathrm{DK}}=K_{\mathrm O}$\\[1pt]on $[0,\log 2]$};
    \draw[callout,shorten >=2pt] (common.east) -- (0.4662,0.1252);
    \node[align=center,font=\scriptsize] (contact) at (0.578,0.333)
        {Single contact\\with slope $1$};
    \draw[callout] (contact.south east) -- (0.687,0.293);
\end{tikzpicture}%
\endgroup

==> Fig_strong_converse_exponents_tikz.tex <==
% Schematic of the strong-converse exponents (column-width version).
% Qualitative illustration; the displayed case has finite K_O(log|X|).
% Preamble: \usepackage{tikz} \usetikzlibrary{arrows.meta}
% Drawing coordinates: C < C_infty < R_* < R^* < log|X|; K_DK = 0 below C,
% a quadratic bridge from C to R_* tangent to the endpoint line, and
% R - C_infty afterwards; K_O = K_DK through R^*, then a quadratic gap.

\begingroup
\definecolor{SCrateInk}{HTML}{192938}
\definecolor{SCrateMuted}{HTML}{65717D}
\definecolor{SCrateBlue}{HTML}{205E95}
\definecolor{SCrateOrange}{HTML}{C26020}
\definecolor{SCrateGreen}{HTML}{39805A}
\definecolor{SCrateGap}{HTML}{F9E8D9}

\def\SCcapacity{0.90}
\def\SClower{2.50}
\def\SCupper{3.60}
\def\SCrateLimit{4.80}
\def\SCtop{4.40}
\def\SCgapBend{0.80}
\def\SCgapArrow{4.62}
\pgfmathsetmacro{\SCcinfty}{(\SCcapacity+\SClower)/2}
\pgfmathsetmacro{\SClowerY}{\SClower-\SCcinfty}
\pgfmathsetmacro{\SCupperY}{\SCupper-\SCcinfty}
\pgfmathsetmacro{\SClimitDK}{\SCrateLimit-\SCcinfty}
\pgfmathsetmacro{\SClimitKO}{\SCrateLimit-\SCcinfty
    +\SCgapBend*(\SCrateLimit-\SCupper)^2}

\begin{tikzpicture}[
    x=1.42cm,y=0.80cm,
    font=\footnotesize,
    text=SCrateInk,
    >={Latex[length=1.6mm]},
    every node/.style={inner sep=1.5pt},
    dk/.style={SCrateBlue,line width=1.3pt},
    omura/.style={SCrateOrange,line width=0.9pt,
                  dash pattern=on 3.5pt off 2.5pt},
    endpoint/.style={SCrateGreen,line width=0.9pt,
                     dash pattern=on 4pt off 1.6pt on 0.7pt off 1.6pt},
    guide/.style={SCrateMuted!55,line width=0.4pt,densely dashed},
    callout/.style={SCrateMuted,line width=0.5pt,->}
]
    \path[use as bounding box]
    (-0.55,-0.55) rectangle (5.35,{\SCtop+0.2});

    % Shade the strict gap only.
    \path[fill=SCrateGap,draw=none]
        (\SCupper,\SCupperY)
        -- plot[domain=\SCupper:\SCrateLimit,samples=80]
            (\x,{\x-\SCcinfty+\SCgapBend*(\x-\SCupper)^2})
        -- (\SCrateLimit,\SClimitDK) -- cycle;

    % Axes.
    \draw[->,SCrateInk,line width=0.55pt]
        (0,0) -- ({\SCrateLimit+0.38},0) node[anchor=north west,inner sep=1pt] {$R$};
   \draw[->,SCrateInk,line width=0.55pt]
    (0,0) -- (0,{\SCtop+0.15})
    node[midway,sloped,above=5pt] {Exponent};

    % Guides.
    \draw[guide] (\SClower,0) -- (\SClower,\SClowerY);
    \draw[guide] (\SCupper,0) -- (\SCupper,\SCupperY);
    \draw[guide] (\SCrateLimit,0) -- (\SCrateLimit,\SClimitKO);

    % Endpoint line, drawn from its zero crossing onwards.
    \draw[endpoint] (\SCcinfty,0) -- (\SCrateLimit,\SClimitDK);

    % K_DK.
    \draw[dk] (0,0) -- (\SCcapacity,0);
    \draw[dk] plot[domain=\SCcapacity:\SClower,samples=90]
        (\x,{(\x-\SCcapacity)^2/(2*(\SClower-\SCcapacity))});
    \draw[dk] (\SClower,\SClowerY) -- (\SCrateLimit,\SClimitDK);

    % K_O overlaid where the two coincide.
    \draw[omura] (0,0) -- (\SCcapacity,0);
    \draw[omura] plot[domain=\SCcapacity:\SClower,samples=90]
        (\x,{(\x-\SCcapacity)^2/(2*(\SClower-\SCcapacity))});
    \draw[omura] (\SClower,\SClowerY) -- (\SCupper,\SCupperY);
    \draw[omura] plot[domain=\SCupper:\SCrateLimit,samples=90]
        (\x,{\x-\SCcinfty+\SCgapBend*(\x-\SCupper)^2});

    % Rates on the axis.
    \foreach \rate/\label in {
        \SCcapacity/{C},
        \SCcinfty/{C_\infty(W)},
        \SClower/{R_\star},
        \SCupper/{R^\star},
        \SCrateLimit/{\log|\mathcal X|}
    } {
        \draw[SCrateInk,line width=0.45pt] (\rate,-0.06) -- (\rate,0.06);
        \node[anchor=north,fill=white,inner sep=1pt] at (\rate,-0.12) {$\label$};
    }

    % Distinguished points.
    \fill[SCrateBlue] (\SCcapacity,0) circle[radius=1.3pt];
    \draw[SCrateGreen,fill=white,line width=0.7pt] (\SCcinfty,0) circle[radius=1.4pt];
    \draw[SCrateBlue,fill=white,line width=0.9pt] (\SClower,\SClowerY) circle[radius=1.8pt];
    \draw[SCrateBlue,fill=white,line width=0.9pt] (\SCupper,\SCupperY) circle[radius=1.8pt];
    \fill[SCrateOrange] (\SCrateLimit,\SClimitKO) circle[radius=1.5pt];
    \fill[SCrateBlue] (\SCrateLimit,\SClimitDK) circle[radius=1.5pt];

    % Legend (upper left).
    \draw[dk] (0.22,4.10) -- (0.52,4.10);
    \node[anchor=west,text=SCrateBlue] at (0.56,4.10) {$K_{\mathrm{DK}}(R)$};
    \draw[omura] (0.22,3.62) -- (0.52,3.62);
    \node[anchor=west,text=SCrateOrange] at (0.56,3.62) {$K_{\mathrm O}(R)$};
    \draw[endpoint] (0.22,3.14) -- (0.52,3.14);
    \node[anchor=west,text=SCrateGreen] at (0.56,3.14) {$K_{\infty}(R)=R-C_\infty(W)$};

    % Common segment.
    \node[align=center] (common) at (2.45,2.45)
        {$K_{\mathrm{DK}}=K_{\mathrm O}=K_{\infty}$\\[1pt] on $[R_\star,R^\star]$};
    \draw[callout] (common.south) -- (3.0,{3.0-\SCcinfty+0.06});

    % Separated branches and gap indicator.
    \node[text=SCrateOrange,anchor=south east] at (4.35,3.75) {$K_{\mathrm O}(R)$};
    \path (3.85,{3.85-\SCcinfty}) -- (\SCrateLimit,\SClimitDK)
        node[pos=0.5,sloped,below=3pt,text=SCrateBlue] {$K_{\mathrm{DK}}(R)=K_{\infty}(R)$};
    \draw[<->,SCrateOrange,line width=0.55pt]
        (\SCgapArrow,{\SCgapArrow-\SCcinfty+0.07})
        -- (\SCgapArrow,{\SCgapArrow-\SCcinfty+\SCgapBend*(\SCgapArrow-\SCupper)^2-0.07});
\end{tikzpicture}
\endgroup
